Dialog state tracking, a machine reading approach using Memory Network

In an end-to-end dialog system, the aim of dialog state tracking is to accurately estimate a compact representation of the current dialog status from a sequence of noisy observations produced by the speech recognition and the natural language understanding modules. This paper introduces a novel method of dialog state tracking based on the general paradigm of machine reading and proposes to solve it using an End-to-End Memory Network, MemN2N, a memory-enhanced neural network architecture. We evaluate the proposed approach on the second Dialog State Tracking Challenge (DSTC-2) dataset. The corpus has been converted for the occasion in order to frame the hidden state variable inference as a question-answering task based on a sequence of utterances extracted from a dialog. We show that the proposed tracker gives encouraging results. Then, we propose to extend the DSTC-2 dataset with specific reasoning capabilities requirement like counting, list maintenance, yes-no question answering and indefinite knowledge management. Finally, we present encouraging results using our proposed MemN2N based tracking model.

==> resmemn2n.tex <==
\begin{tikzpicture}

% Input stories
\node[draw,thick,align=center,minimum height=1.2cm,minimum width=2.8cm,rounded corners] at (5.8,1.0) (stories) {};
%\node[draw,thick,align=center,minimum height=2.0cm,minimum width=2.8cm,rounded corners] at (14.5,1.35) (stories) {};
\node[anchor=north west,shift={(0mm,2.5mm)}] (stories_xi) at (stories.west){$\{x_i\}$};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_xi,shift={(0mm,0.3mm)}] (stories_sent1) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent1] (stories_sent2) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent2] (stories_sent3) {};
\node[draw,align=center,minimum height=0.8cm,minimum width=0.3cm] [right=0.1of stories_sent3] (stories_sent4) {};
\node[anchor=north west,shift={(-20mm,2mm)}] (sentences_label) at (stories.west){Utterances};
%\node[anchor=north west,shift={(-9mm,0mm)}] (sentences_label) at (stories.south){Sentences};

% Question q
\node[draw,align=center,minimum height=1.5cm,minimum width=0.3cm] at (0.7,5.5) (question) {};
\node[anchor=north west,shift={(0mm,9mm)},rotate=-90] (question_label) at (question.west){Question $q$};

% Memory block 1
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] at (2.0,4.0) (A1) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A1] (C1) {};


% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.5 of question] (Sum1) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (question) -- ($(question.east) + (0.5,0.0)$) node [midway,above] (B_label) {$\mat{B}$} |- (A1);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A1.south) + (0.0,-0.6)$) -| (A1.south) node [left,shift={(0mm,-3mm)}] (A1_label) {$\mat[1]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C1.south) + (0.0,-0.6)$) -| (C1.south) node [right,shift={(0mm,-3mm)}] (C1_label) {$\mat[1]{C}$};

\draw [rounded corners,thick,->,>=stealth] (question) -- (Sum1) node [above,shift={(-6mm,0mm)}] (u1_label) {$\vec[1]{u}$};
%\draw [rounded corners,thick,->,>=stealth] (question) -- ($(question.east) + (0.5,0.0)$) |- (Prod11) node [above,shift={(-6mm,0mm)}] (u1_label) {$\vec[1]{u}$};

%\draw [rounded corners,thick,->,>=stealth] (Tx1) -- ($(Tx1.east) + (0.8,0.0)$) -| (Prod11.south) node [left,shift={(0mm,-2mm)}] () {$1 - \textrm{T}^{1}(\vec[1]{u})$};
%\draw [rounded corners,thick,->,>=stealth] (Tx1) -- ($(Tx1.east) + (0.8,0.0)$) -| (Prod12.north) node [left,shift={(0mm,4mm)}] () {$\textrm{T}^{1}(\vec[1]{u})$};

\draw [rounded corners,thick,->,>=stealth] (C1.east) -- ($(C1.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[1]{o}$} -| (Sum1.south);
%
%\draw [rounded corners,thick,->,>=stealth] (Prod11.east) -- ($(Prod11.east) + (0.3,0.0)$) -| (Sum1.north);
%\draw [rounded corners,thick,->,>=stealth] (Prod12.east) -- ($(Prod12.east) + (0.3,0.0)$) -| (Sum1.south);


% Memory block 2
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] [right=2.2 of C1] (A2) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A2] (C2) {};


% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.5 of Sum1] (Sum2) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (Sum1) -- ($(Sum1.east) + (0.4,0.0)$) |- (A2);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A2.south) + (0.0,-0.6)$) -| (A2.south) node [left,shift={(0mm,-3mm)}] (A2_label) {$\mat[2]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C2.south) + (0.0,-0.6)$) -| (C2.south) node [right,shift={(0mm,-3mm)}] (C2_label) {$\mat[2]{C}$};

\draw [rounded corners,thick,->,>=stealth] (Sum1) -- (Sum2) node [above,shift={(-6mm,0mm)}] (u2_label) {$\vec[2]{u}$};
%\draw [rounded corners,thick,->,>=stealth] (Sum1) -- ($(Sum1.east) + (0.4,0.0)$) |- (Prod21) node [above,shift={(-6mm,0mm)}] (u2_label) {$\vec[2]{u}$};
%
%
\draw [rounded corners,thick,->,>=stealth] (C2.east) -- ($(C2.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[2]{o}$} -| (Sum2.south);
%

% Memory block 3
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=cyan] [right=2.2 of C2] (A3) {};
\node[draw,align=center,minimum height=2.5cm,minimum width=0.5cm,fill=orange] [right=0.2of A3] (C3) {};


% Element-wise sum
\node[draw,thick,align=center,circle,minimum size=0.8cm] [right=2.5 of Sum2] (Sum3) {$\Sigma$};

% Path
\draw [rounded corners,thick,->,>=stealth] (Sum2) -- ($(Sum2.east) + (0.4,0.0)$) |- (A3);
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(A3.south) + (0.0,-0.6)$) -| (A3.south) node [left,shift={(0mm,-3mm)}] (A3_label) {$\mat[3]{A}$};
\draw [rounded corners,thick,->,>=stealth] (stories) |- ($(C3.south) + (0.0,-0.6)$) -| (C3.south) node [right,shift={(0mm,-3mm)}] (C3_label) {$\mat[3]{C}$};

\draw [rounded corners,thick,->,>=stealth] (Sum2) -- (Sum3) node [above,shift={(-6mm,0mm)}] (u3_label) {$\vec[3]{u}$};
%\draw [rounded corners,thick,->,>=stealth] (Sum2) -- ($(Sum2.east) + (0.4,0.0)$) |- (Prod31) node [above,shift={(-6mm,0mm)}] (u3_label) {$\vec[3]{u}$};

\draw [rounded corners,thick,->,>=stealth] (C3.east) -- ($(C3.east) + (0.3,0.0)$)  node [above,shift={(0mm,0mm)}] () {$\vec[3]{o}$} -| (Sum3.south);

%\draw [rounded corners,thick,->,>=stealth] (Prod31.east) -- ($(Prod31.east) + (0.3,0.0)$) -| (Sum3.north);
%\draw [rounded corners,thick,->,>=stealth] (Prod32.east) -- ($(Prod32.east) + (0.3,0.0)$) -| (Sum3.south);

% Final prediction
\node[draw,thick,align=center,minimum width=0.8cm] [right=0.5 of Sum3] (W) {$\textbf{\textit{W}}$};

\node[draw,thick,align=center,minimum height=1.5cm] [below=0.5 of W] (a) {$\hat{\textbf{\textit{a}}}$};
\node[anchor=north west,shift={(-8mm,-9mm)},rotate=90] (answer_label) at (a.west){Predicted};
\node[anchor=north west,shift={(-5mm,-8mm)},rotate=90] (answer_label) at (a.west){Answer};

\draw [rounded corners,thick,->,>=stealth] (Sum3.east) -- (W.west);
\draw [rounded corners,thick,->,>=stealth] (W.south) -- (a.north);

\end{tikzpicture}

